Electrostatic quadrupole lens for focusing a cryogenic $^{205}$TlF molecular beam

Precision measurements with molecules require molecular beams with high flux and narrow divergence. Here we present the design, implementation, and characterization of an electrostatic quadrupole lens (EQL) for focusing a cryogenic beam of $^{205}$TlF molecules. The EQL consists of four electrodes operated at spatially alternating potentials up to $\pm 30$ kV. This configuration generates a transverse restoring force that focuses molecules prepared in selected manifold of hyperfine states. At the optimal applied voltage, the EQL increases the detected molecular signal by a factor of $14.4(4)$ at the current detection position. The measured lens gain, transverse Doppler spectra, and transverse spatial profiles are all reproduced by trajectory simulations using independently measured beam parameters as input. Based on this agreement, we project a gain of $16.5(8)$ for the full $7.9~\mathrm{m}$ CeNTREX beamline. These results establish the EQL as a key component for increasing sensitivity in precision experiments using cryogenic beams of polar molecules.

==> experimental_overview/figures/state_evolution_mf.tex <==
% mF-grouped variant of state_evolution.tex. The original is unchanged; this file draws the same
% physics with the high-field (left) states arranged in signed m_F columns matching the zero-field
% side, and with vertical positions taken from the computed 30 kV/cm splittings rather than a
% schematic spacing. This file is a bare tikzpicture, meant to be \input inside a figure
% environment. The caption below belongs in that enclosing environment, not here; it is kept
% alongside the drawing so the two stay in step. Supporting calculation and the justification for
% each clause are in j2_mf0_crossing_report.md.
%
% \caption{Mapping of the $J=2$ manifold as the electric field magnitude is reduced
% from $|E|\approx 30~\rm kV/cm$ to zero. The high-field states (left) are labeled by
% $m_J$ and by their nuclear-spin components $m_{I_1},m_{I_2}$ as, for example,
% $\uparrow,\uparrow\downarrow$. The first, bold arrow denotes the sign of $m_J$, while the
% latter two arrows denote $m_{I_i}=\pm 1/2$, respectively. For $m_J=0$ a bold $0$ stands in
% place of the leading arrow. The zero-field states (right) are labeled in the coupled basis
% $\ket{F_1,F,m_F}$. Both sides are arranged in columns of $m_F$, referred to the
% electric-field axis, which is conserved throughout the mapping. Colors indicate the
% correlations: green and red denote states with $|m_J|=1$ and $|m_J|=2$, respectively, while
% blue and orange denote the $m_J=0$ states with total nuclear spin $I_t=1$ and $I_t=0$,
% respectively. The mapping is adiabatic with respect to the rotational and hyperfine structure,
% with one exception: the two $m_F=0$ branches cross at $|E|\approx0.35~\rm kV/cm$, where they are
% protected from mixing by reflection symmetry about the electric-field axis, and a beam traverses
% this crossing diabatically. On the left, splittings within each $m_J$ group are drawn to scale,
% magnified by $1$, $2$ and $12$ for $|m_J|=2$, $|m_J|=1$ and $m_J=0$ respectively; the $m_J$
% groups themselves are separated by 12.4 and 12.5 GHz and are drawn equally spaced. Two
% $m_F=\pm1$ levels of the $m_J=0$ group lie 0.8 kHz below its $m_F=0$ triplet member and are
% drawn degenerate with it, and of the two $m_F=0$ levels of the $|m_J|=1$ group, split by
% 3.8 kHz, the upper is drawn at its computed position and the lower displaced downward so that
% both are visible.
% Zero-field separations are not to scale.}

% ---- colors ----
\definecolor{darkgray176}{RGB}{176,176,176}%
\definecolor{darkorange25512714}{RGB}{255,127,14}%
\definecolor{lightgray204}{RGB}{204,204,204}%
\definecolor{steelblue31119180}{RGB}{31,119,180}%
\definecolor{forestgreen4416044}{RGB}{44,160,44}%
\definecolor{red2143940}{RGB}{214,39,40}%

% ---- numeric params ----
\def\connwidth{1}%      connectors/arrows
\def\levelwidth{1.4}%   level line width in pt

% --- Left block geometry knobs (cm) ---
\def\levelxspacing{0.75}%  one m_F column; set by the widest label (the m_F=0
                          % superposition, 0.95 cm) needing to clear the m_F=+-1 labels
\def\levellen{0.45}%       left-block level length; the right block sets its own (0.35).
                           % Bounded by the m_F=0 superposition labels: a level is drawn with
                           % line cap=round, so it reaches half a line width past its endpoint,
                           % and the m_F=+-1 levels must stay clear of the label between them.
\def\rowsepY{1.60}%        gap between m_J groups
\def\enscale{0.002258}%    cm per kHz, applied after the per-group magnification
\def\mfzerogap{0.09}%      drawn gap of the two m_F=0 |m_J|=1 levels (true split 3.8 kHz,
                          % i.e. 0.017 cm; enlarged here to separate them, but kept below
                          % the m_F=+-1 levels at 25.7 kHz so the ordering stays true)

% --- Right block geometry (unchanged) ---
\def\pairdy{0.37}%     sets where the zero-field manifold starts; its internal spacing is now
                      % taken from the computed energies rather than from this knob
\def\zfscale{0.00852}%  cm per kHz on the zero-field side. Set by the smallest gap it has
                      % to render legibly: F=2 to F=3 of the F1=5/2 manifold, which must
                      % clear the two F labels stacked beside it. The block still fits
                      % inside the height of the high-field stack, so this costs nothing.

% label offsets
\def\labelyshift{1.0}%
\def\labelraise{0.10}%
\def\labelscale{0.85}%

% --- compact math spacing (asymmetric comma + tight +/-) ---
\def\commalhs{-5mu}%   before comma (neg = tighter)
\def\commarhs{1mu}%    after  comma (pos = more room)
\def\opkernlhs{-4mu}%  before +/-
\def\opkernrhs{1mu}%   after +/-; the bold m_J arrow that follows needs the room

% --- arrow tokens & label macros ---
% \mJarrow sets the leading m_J arrow in bold; \providecommand lets the enclosing document
% override the mechanism (e.g. \pmb) without editing this file.
\providecommand{\mJarrow}[1]{\scalebox{1.15}{$\pmb{#1}$}}%
\newcommand{\uup}{\uparrow\uparrow}%
\newcommand{\ddn}{\downarrow\downarrow}%
\newcommand{\upd}{\uparrow\downarrow}%
\newcommand{\dup}{\downarrow\uparrow}%
% \pmb rather than \boldsymbol/\bm: bm renders a bold \uparrow 8.06pt wide against 3.96pt
% for \downarrow at the same size, and that padding shows up as a gap before the comma
% after an up arrow only. \pmb gives both arrows the plain 3.68pt width.
\newcommand{\spinpair}[2]{\mJarrow{#1}\mathpunct{,}\mkern-3mu#2}%
\newcommand{\spinsum}[4]{\spinpair{#1}{#2}\mkern\opkernlhs+\mkern\opkernrhs\spinpair{#3}{#4}}%
\newcommand{\spindiff}[4]{\spinpair{#1}{#2}\mkern\opkernlhs-\mkern\opkernrhs\spinpair{#3}{#4}}%

% ---- TikZ styles ----
\tikzset{%
  level/.style   = {line width=\levelwidth pt, line cap=round},%
  connect/.style = {line width=\connwidth},%
  arrowA/.style  = {steelblue31119180, -{Stealth[scale=0.8]}, line width=\connwidth,%
                    shorten >=1pt, shorten <=1pt},%
  arrowB/.style  = {darkorange25512714, -{Stealth[scale=0.8]}, line width=\connwidth,%
                    shorten >=1pt, shorten <=1pt},%
  lab/.style     = {inner sep=0pt, outer sep=0pt},%
}%

\begin{tikzpicture}[every node/.append style={inner sep=0pt, outer sep=0pt}]

  % center to place the three m_J groups
  \coordinate (stackCenter) at (6.3,2.0);

  % ---- helpers ----
  % Left block. A level is placed by (m_F, splitting above the group base in kHz). The group
  % base, span, magnification and color are set by \setgroup just before each loop, so the data
  % below is exactly the computed level table and nothing else.
  \newcommand{\setgroup}[4]{% #1=base y  #2=span (kHz)  #3=magnification  #4=color
    \def\gbase{#1}\def\gspan{#2}\def\gmag{#3}\def\gcolor{#4}}

  % y of a level, measured so that each group stays centered on its base
  \newcommand{\levely}[1]{\pgfmathsetmacro{\ylev}{\gbase + (#1 - 0.5*\gspan)*\gmag*\enscale}}

  % Lines are centered on their m_F column, so a label centered on the column is also centered on
  % its line. Centering on the line's left end instead would shift every label half a line length
  % to the right, which is enough to make the m_F=+-1 labels collide with the m_F=0 ones.
  \newcommand{\mFlevel}[4][0]{% [#1=extra label lift] #2=m_F #3=splitting (kHz) #4=label
    \levely{#3}
    \draw[level, draw=\gcolor]
      ($(stackCenter) + (#2*\levelxspacing - 0.5*\levellen, \ylev)$) -- ++(\levellen,0);
    \node[lab, anchor=south, scale=\labelscale]
      at ($(stackCenter) + (#2*\levelxspacing, \ylev + \labelraise + #1)$) {#4};
  }

  % right block: N lines, centered in x, at y
  \newcommand{\drawGroupCentered}[3]{% #1=center, #2=N, #3=y (cm)
    \pgfmathtruncatemacro{\N}{#2}
    \ifnum\N>0
      \pgfmathtruncatemacro{\NmOne}{\N-1}
      \foreach \k in {0,...,\NmOne}{
        \pgfmathsetmacro{\dx}{(\k - 0.5*\NmOne)*\levelxspacing}
        \draw[level] ($#1 + (\dx, #3)$) -- ++(\levellen,0);
      }
    \fi
  }

  % m_J label column (left)
  \pgfmathsetmacro{\WidthLeftMax}{\levellen + 6*\levelxspacing}
  \coordinate (LeftEdge) at ($(stackCenter)+(-0.5*\WidthLeftMax,0)$);

  % scaling to make it fit in a column width (0.88) relative to the left edge
  \begin{scope}[scale around={0.88:(LeftEdge)}, every node/.append style={transform shape}]

  % ------ LEFT block ------
  % Splittings in kHz above each group's own base, from diagonalizing the uncoupled X Hamiltonian
  % at 30 kV/cm in conserved-m_F blocks and tracking each branch adiabatically from zero field.
  % Group centers sit at 0, 12377.4 and 24890.0 MHz; the two gaps agree to 1.1%, so the groups
  % are drawn equally spaced.

  % |m_J|=2, magnified x1, span 287.8 kHz
  \setgroup{0}{287.84}{1}{red2143940}
  \foreach \mf/\dE/\lbl in {%
    -1/0/{\tiny $\spinpair{\downarrow}{\uup}$},
    1/0/{\tiny $\spinpair{\uparrow}{\ddn}$},
    -2/41.67/{\tiny $\spinpair{\downarrow}{\upd}$},
    2/41.67/{\tiny $\spinpair{\uparrow}{\dup}$},
    -2/258.39/{\tiny $\spinpair{\downarrow}{\dup}$},
    2/258.39/{\tiny $\spinpair{\uparrow}{\upd}$},
    -3/287.84/{\tiny $\spinpair{\downarrow}{\ddn}$},
    3/287.84/{\tiny $\spinpair{\uparrow}{\uup}$}}{\mFlevel{\mf}{\dE}{\lbl}}

  % |m_J|=1, magnified x2, span 145.8 kHz
  \setgroup{\rowsepY}{145.80}{2}{forestgreen4416044}
  \foreach \mf/\dE/\lbl in {%
    -1/25.73/{\tiny $\spinpair{\downarrow}{\upd}$},
    1/25.73/{\tiny $\spinpair{\uparrow}{\dup}$},
    -1/134.72/{\tiny $\spinpair{\downarrow}{\dup}$},
    1/134.72/{\tiny $\spinpair{\uparrow}{\upd}$},
    -2/145.80/{\tiny $\spinpair{\downarrow}{\ddn}$},
    2/145.80/{\tiny $\spinpair{\uparrow}{\uup}$}}{\mFlevel{\mf}{\dE}{\lbl}}
  % The two m_F=0 levels of this group are split by 3.8 kHz, which is 0.017 cm at this scale --
  % a third of a line width. The upper (symmetric) level is drawn at its computed energy and the
  % lower (antisymmetric) one is displaced downward to open a visible gap, so the fictitious
  % offset sits on the line with empty space beneath it. The upper level stays well below the
  % 25.7 kHz of the m_F=+-1 levels, so the drawn ordering is true. Their labels are the widest in the figure,
  % so they go outward: below the lower level and above the upper one.
  \levely{3.76}
  \pgfmathsetmacro{\ypairhi}{\ylev}
  \pgfmathsetmacro{\ypairlo}{\ylev - \mfzerogap}
  \draw[level, draw=\gcolor] ($(stackCenter) + (-0.5*\levellen, \ypairlo)$) -- ++(\levellen,0);
  \node[lab, anchor=north, scale=\labelscale]
    at ($(stackCenter) + (0, \ypairlo - \labelraise)$)
    {{\tiny $\spindiff{\downarrow}{\uup}{\uparrow}{\ddn}$}};
  \draw[level, draw=\gcolor] ($(stackCenter) + (-0.5*\levellen, \ypairhi)$) -- ++(\levellen,0);
  \node[lab, anchor=south, scale=\labelscale]
    at ($(stackCenter) + (0, \ypairhi + \labelraise)$)
    {{\tiny $\spinsum{\downarrow}{\uup}{\uparrow}{\ddn}$}};

  % m_J=0, magnified x12, span 13.6 kHz. The m_F=+-1 levels lie 0.8 kHz below the m_F=0 triplet
  % member and are drawn degenerate with it.
  \setgroup{2*\rowsepY}{13.58}{12}{steelblue31119180}
  \foreach \mf/\dE/\lbl in {%
    -1/0/{\tiny $\spinpair{0}{\ddn}$},
    1/0/{\tiny $\spinpair{0}{\uup}$}}{\mFlevel{\mf}{\dE}{\lbl}}
  % The m_F=0 triplet label is the widest in this group. Placed below its line, where nothing
  % competes for the space, it no longer forces the column pitch for the whole figure.
  \levely{0}
  \draw[level, draw=\gcolor] ($(stackCenter) + (-0.5*\levellen, \ylev)$) -- ++(\levellen,0);
  \node[lab, anchor=north, scale=\labelscale]
    at ($(stackCenter) + (0, \ylev - \labelraise)$) {{\tiny $\spinsum{0}{\dup}{0}{\upd}$}};
  \setgroup{2*\rowsepY}{13.58}{12}{darkorange25512714}
  \mFlevel{0}{13.58}{{\tiny $\spindiff{0}{\upd}{0}{\dup}$}}

  % ------- m_J row labels -------
  \def\pairlabelpad{0.35}
  \coordinate (mJLabelX) at ($(stackCenter) + (-0.5*\WidthLeftMax - \pairlabelpad, 0)$);
  \node (mJhdr) [lab, anchor=center] at ($(mJLabelX) + (0, 2*\rowsepY + \labelyshift)$) {$m_J$};
  \node[lab, anchor=center] at ($(mJLabelX) + (0, 0)$)              {$\pm 2$};
  \node[lab, anchor=center] at ($(mJLabelX) + (0, \rowsepY)$)       {$\pm 1$};
  \node[lab, anchor=center] at ($(mJLabelX) + (0, 2*\rowsepY)$)     {$0$};

  % -------- left caption (centered over bar midpoints) --------
  \pgfmathsetmacro{\CaptionY}{2*\rowsepY + 0.6*\pairdy + \labelyshift}
  \node (CapL) [lab, anchor=center] at ($(stackCenter) + (0, \CaptionY)$)
    {$\left|E\right| \approx 30\,\mathrm{kV/cm}$};

  % -------- left m_F number row --------
  \def\mFrowY{-0.62}
  \foreach \mf in {-3,-2,-1,0,1,2,3}{
    \node[lab, anchor=north] at ($(stackCenter) + (\mf*\levelxspacing, \mFrowY)$) {\mf};
  }
  \node[lab, anchor=north] at ($(mJLabelX) + (0, \mFrowY)$) {$m_F$};

  % ===================== RIGHT SIDE in a scope (localized spacing) =====================
  \begin{scope}
    % right-side spacings
    \def\levelxspacing{0.44}
    \def\levellen{0.35}

    % widths and placement relative to left
    \pgfmathsetmacro{\WidthRightMax}{\levellen + 6*\levelxspacing}
    \def\sidegap{0.15}   % gap from the left block's m_F=+3 level to the dashed line
    \def\blockgap{0.15}  % gap dashed line -> right block's m_F=-3 level, matching \sidegap
    \coordinate (divX) at ($(stackCenter) + (0.5*\WidthLeftMax + \sidegap, 0)$);
    % placed so the m_F=-3 level starts exactly \blockgap right of the divider
    \coordinate (rightCenter) at ($(divX) + (\blockgap + 3*\levelxspacing, 0.5*\rowsepY)$);

    % dashed divider
    \pgfmathsetmacro{\yBottom}{\mFrowY - 0.1}
    \pgfmathsetmacro{\yTop}{2*\rowsepY + 0.5*\pairdy + 0.3}
    \draw[dashed, gray, line width=\connwidth] ($(divX) + (0,\yBottom)$) -- ($(divX) + (0,\yTop)$);

    % Zero-field hyperfine levels of J=2, in kHz above the lowest, from diagonalizing Hff.
    % Drawn to scale; \zfscale is set so the manifold spans the same height as before. The
    % m_F sublevels of an F manifold are exactly degenerate at zero field, so drawing each
    % manifold as one row is exact, not an approximation.
    \pgfmathsetmacro{\zfbase}{0.5*\rowsepY - 0.5*358.55*\zfscale}
    \pgfmathsetmacro{\yFa}{\zfbase +   0.00*\zfscale}  % F1=3/2, F=1  (3 levels)
    \pgfmathsetmacro{\yFb}{\zfbase +  44.52*\zfscale}  % F1=3/2, F=2  (5 levels)
    \pgfmathsetmacro{\yFc}{\zfbase + 323.33*\zfscale}  % F1=5/2, F=2  (5 levels)
    \pgfmathsetmacro{\yFd}{\zfbase + 358.55*\zfscale}  % F1=5/2, F=3  (7 levels)
    \drawGroupCentered{(rightCenter)}{3}{\yFa}
    \drawGroupCentered{(rightCenter)}{5}{\yFb}
    \drawGroupCentered{(rightCenter)}{5}{\yFc}
    \drawGroupCentered{(rightCenter)}{7}{\yFd}

    % right caption (same absolute height as left; rightCenter is lifted by 0.5*\rowsepY)
    \node[lab, anchor=center] at ($(rightCenter) + (0.5*\levellen, \CaptionY - 0.5*\rowsepY)$)
      {$\left|E\right| = 0$};

    % F (then F1) labels to the right
    \def\ZFpadX{0.32}
    \def\ZFcolsep{0.38}
    \def\ZFheady{\labelyshift}
    \coordinate (RightLabelBase) at ($(rightCenter) + (0.5*\WidthRightMax + \ZFpadX, 0)$);
    % column headers above the top right-hand pair
    \node (Fcol)  [lab, anchor=north west] at ($(RightLabelBase) + (0, \yFd + \ZFheady)$) {$F$};
    \node (F1col) [lab, anchor=north west] at ($(RightLabelBase) + (\ZFcolsep, \yFd + \ZFheady)$) {$F_1$};
    % F labels sit on their level; each F1 label between the two levels of its manifold
    \node[lab, anchor=west] at ($(RightLabelBase) + (0, \yFa)$) {$1$};
    \node[lab, anchor=west] at ($(RightLabelBase) + (0, \yFb)$) {$2$};
    \node[lab, anchor=west] at ($(RightLabelBase) + (0, \yFc)$) {$2$};
    \node[lab, anchor=west] at ($(RightLabelBase) + (0, \yFd)$) {$3$};
    \pgfmathsetmacro{\yFone}{0.5*(\yFa+\yFb)}
    \pgfmathsetmacro{\yFtwo}{0.5*(\yFc+\yFd)}
    \node[lab, anchor=west] at ($(RightLabelBase) + (\ZFcolsep, \yFone)$) {$\frac{3}{2}$};
    \node[lab, anchor=west] at ($(RightLabelBase) + (\ZFcolsep, \yFtwo)$) {$\frac{5}{2}$};

    % --- m_F numeric labels, on the same baseline as the left block's ---
    \foreach \mf in {-3,-2,-1,0,1,2,3}{
      \pgfmathsetmacro{\xmid}{\mf*\levelxspacing + 0.5*\levellen}
      \node[lab, anchor=north] at ($(rightCenter) + (\xmid, \mFrowY - 0.5*\rowsepY)$) {\mf};
    }

    % ----------------- recolors (RIGHT) -----------------
    % Colors carry the same meaning as on the left: they mark which high-field state
    % each zero-field level correlates with. Steel blue and dark orange are the two
    % mJ=0 branches (nuclear triplet and singlet); forest green is |mJ|=1 and red is
    % |mJ|=2. The blue and orange levels below are the pair that cross at 0.35 kV/cm.
    %
    % steel blue center three of F=3 (top group of upper pair): mF=-1,0,1
    \foreach \mf in {-1,0,1}{
      \pgfmathsetmacro{\dx}{\mf*\levelxspacing}
      \draw[level, draw=steelblue31119180]
        ($(rightCenter) + (\dx,\yFd)$) -- ++(\levellen,0);
    }
    % dark orange: middle of F=2, F1=5/2 (bottom group of upper pair)
    \draw[level, draw=darkorange25512714, line width=1.4pt]
      ($(rightCenter) + (0, \yFc)$) -- ++(\levellen,0);

    % forest green: zero-field levels correlating with |mJ|=1
    \draw[level, draw=forestgreen4416044, line width=1.4pt]
      ($(rightCenter) + (0, \yFb)$) -- ++(\levellen,0);   % F1=3/2,F=2,mF=0
    \draw[level, draw=forestgreen4416044, line width=1.4pt]
      ($(rightCenter) + (0, \yFa)$) -- ++(\levellen,0);   % F1=3/2,F=1,mF=0
    \foreach \mf in {-1,1}{ % F1=3/2,F=2,mF=±1
      \pgfmathsetmacro{\dx}{\mf*\levelxspacing}
      \draw[level, draw=forestgreen4416044, line width=1.4pt]
        ($(rightCenter) + (\dx, \yFb)$) -- ++(\levellen,0);
    }
    \foreach \mf in {-1,1}{ % F1=5/2,F=2,mF=±1
      \pgfmathsetmacro{\dx}{\mf*\levelxspacing}
      \draw[level, draw=forestgreen4416044, line width=1.4pt]
        ($(rightCenter) + (\dx, \yFc)$) -- ++(\levellen,0);
    }
    \foreach \mf in {-2,2}{ % F1=5/2,F=3,mF=±2
      \pgfmathsetmacro{\dx}{\mf*\levelxspacing}
      \draw[level, draw=forestgreen4416044, line width=1.4pt]
        ($(rightCenter) + (\dx, \yFd)$) -- ++(\levellen,0);
    }

    % red2143940: zero-field levels correlating with |mJ|=2
    \foreach \mf in {-1,1}{ % F1=3/2,F=1,mF=±1
      \pgfmathsetmacro{\dx}{\mf*\levelxspacing}
      \draw[level, draw=red2143940, line width=1.4pt]
        ($(rightCenter) + (\dx, \yFa)$) -- ++(\levellen,0);
    }
    \foreach \mf in {-2,2}{ % F1=3/2,F=2,mF=±2
      \pgfmathsetmacro{\dx}{\mf*\levelxspacing}
      \draw[level, draw=red2143940, line width=1.4pt]
        ($(rightCenter) + (\dx, \yFb)$) -- ++(\levellen,0);
    }
    \foreach \mf in {-2,2}{ % F1=5/2,F=2,mF=±2
      \pgfmathsetmacro{\dx}{\mf*\levelxspacing}
      \draw[level, draw=red2143940, line width=1.4pt]
        ($(rightCenter) + (\dx, \yFc)$) -- ++(\levellen,0);
    }
    \foreach \mf in {-3,3}{ % F1=5/2,F=3,mF=±3
      \pgfmathsetmacro{\dx}{\mf*\levelxspacing}
      \draw[level, draw=red2143940, line width=1.4pt]
        ($(rightCenter) + (\dx, \yFd)$) -- ++(\levellen,0);
    }
  \end{scope}
  % =================== end right-side scope ===================

  \end{scope}

\end{tikzpicture}%

